Lipschitz regularization for fracture: the Lip-field approach

The Lip-field approach is a new regularization method for softening material material models. It was presented first in a previous paper providing one-dimensional simulations for damage and plasticity. The present paper focuses on a two-dimensional implementation for elasto-damage models (quasi-brittle fracture). The incremental potential used in the Lip-field approach is the non-regularized one. The regularization comes from the addition of a Lipschitz constraint on the damage field. In other words, the free energy does not depend on the damage gradient. The search of the displacement and damage fields from one time-step to the next is based on an iterative staggered scheme. The displacement field is sought for a given damage field. Then, a Lipschitz continuous damage field is sought for a given displacement field. Both problems are convex. The solution to the latter benefits from bounds proven in a previous paper and used here. The paper details the implementation of the Lipschitz regularity on a finite element mesh and details the overall solution scheme. Four numerical examples demonstrate the capability of the new approach.

==> resultsandfigures/g_eta_plt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.059065in}{2.472160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.059065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.059065in}{2.472160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.472160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{2.372160in}}%
\pgfpathlineto{\pgfqpoint{0.602471in}{2.372160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734420in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734420in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262219in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262219in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790017in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790017in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317815in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317815in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845613in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845613in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373411in}{0.548458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373411in,y=0.451236in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053916in,y=0.272223in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_{11}/\sqrt{2Y_c/(\lambda+2\mu)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{0.631353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=0.583128in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{0.962936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=0.914710in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{1.294518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=1.246292in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{1.626100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=1.577875in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{1.957682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=1.909457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602471in}{2.289264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327779in,y=2.241039in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272223in,y=1.460309in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_{11}/(2 \sqrt{Yc(\lambda + 2\mu)/2})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{2.287328in}}%
\pgfpathlineto{\pgfqpoint{1.019431in}{2.281730in}}%
\pgfpathlineto{\pgfqpoint{1.029987in}{2.272784in}}%
\pgfpathlineto{\pgfqpoint{1.040543in}{2.260798in}}%
\pgfpathlineto{\pgfqpoint{1.051099in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.066933in}{2.219464in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{2.188246in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{2.140898in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{2.074977in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.975237in}}%
\pgfpathlineto{\pgfqpoint{1.267497in}{1.700204in}}%
\pgfpathlineto{\pgfqpoint{1.304442in}{1.606439in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{1.449784in}}%
\pgfpathlineto{\pgfqpoint{1.404724in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{1.222245in}}%
\pgfpathlineto{\pgfqpoint{1.531396in}{1.176677in}}%
\pgfpathlineto{\pgfqpoint{1.563064in}{1.135035in}}%
\pgfpathlineto{\pgfqpoint{1.594731in}{1.097004in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{1.001608in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{1.763627in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{1.800573in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{0.870103in}}%
\pgfpathlineto{\pgfqpoint{1.927244in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{0.829405in}}%
\pgfpathlineto{\pgfqpoint{2.022248in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{2.075028in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{2.133086in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{2.196421in}{0.760817in}}%
\pgfpathlineto{\pgfqpoint{2.265035in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{2.338927in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{2.507822in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{2.856169in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{3.009231in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{3.188682in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.656357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{2.287381in}}%
\pgfpathlineto{\pgfqpoint{1.019431in}{2.281958in}}%
\pgfpathlineto{\pgfqpoint{1.029987in}{2.273327in}}%
\pgfpathlineto{\pgfqpoint{1.040543in}{2.261811in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{2.239799in}}%
\pgfpathlineto{\pgfqpoint{1.072211in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{1.114435in}{2.124333in}}%
\pgfpathlineto{\pgfqpoint{1.146103in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{1.209439in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{1.304442in}{1.654557in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{1.378334in}{1.498068in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.473338in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{1.505006in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{1.536674in}{1.237729in}}%
\pgfpathlineto{\pgfqpoint{1.573620in}{1.189858in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{1.647511in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{1.069392in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.800573in}{0.972962in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{0.943824in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{0.890310in}}%
\pgfpathlineto{\pgfqpoint{1.980024in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{2.032804in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{2.085584in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{2.143642in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{2.201699in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{2.265035in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{2.333649in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{2.407541in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{2.486710in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{2.576436in}{0.692961in}}%
\pgfpathlineto{\pgfqpoint{2.676718in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{2.787555in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{2.908949in}{0.648957in}}%
\pgfpathlineto{\pgfqpoint{3.046177in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{2.287435in}}%
\pgfpathlineto{\pgfqpoint{1.019431in}{2.282185in}}%
\pgfpathlineto{\pgfqpoint{1.029987in}{2.273865in}}%
\pgfpathlineto{\pgfqpoint{1.040543in}{2.262810in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{2.241794in}}%
\pgfpathlineto{\pgfqpoint{1.072211in}{2.216330in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{1.119713in}{2.121616in}}%
\pgfpathlineto{\pgfqpoint{1.156659in}{2.037451in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{1.304442in}{1.701441in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.626753in}}%
\pgfpathlineto{\pgfqpoint{1.378334in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{1.415280in}{1.491660in}}%
\pgfpathlineto{\pgfqpoint{1.452226in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{1.489172in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.526118in}{1.321810in}}%
\pgfpathlineto{\pgfqpoint{1.563064in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{1.220553in}}%
\pgfpathlineto{\pgfqpoint{1.647511in}{1.172153in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{1.127111in}}%
\pgfpathlineto{\pgfqpoint{1.731959in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.779461in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{1.826963in}{0.999672in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{2.053916in}{0.832964in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.201699in}{0.742480in}}%
\pgfpathlineto{\pgfqpoint{2.291425in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{2.396985in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{0.631989in}}%
\pgfpathlineto{\pgfqpoint{2.412819in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{2.287488in}}%
\pgfpathlineto{\pgfqpoint{1.019431in}{2.282410in}}%
\pgfpathlineto{\pgfqpoint{1.029987in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{1.040543in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{2.243755in}}%
\pgfpathlineto{\pgfqpoint{1.072211in}{2.219624in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{1.119713in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.246385in}{1.861941in}}%
\pgfpathlineto{\pgfqpoint{1.288609in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.698009in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{1.623811in}}%
\pgfpathlineto{\pgfqpoint{1.415280in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{1.489817in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{1.600009in}{1.297253in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{1.226853in}}%
\pgfpathlineto{\pgfqpoint{1.731959in}{1.140899in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{1.969468in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{2.027526in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.048638in}{0.734801in}}%
\pgfpathlineto{\pgfqpoint{2.069750in}{0.694589in}}%
\pgfpathlineto{\pgfqpoint{2.085584in}{0.660177in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{0.631353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{0.602471in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505361in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{0.548458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{2.372160in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449934in}{1.486358in}}%
\pgfpathlineto{\pgfqpoint{3.408139in}{1.486358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435917in}{1.486358in}}{\pgfqpoint{3.435917in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{3.435917in}{2.274938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435917in}{2.302715in}}{\pgfqpoint{3.408139in}{2.302715in}}%
\pgfpathlineto{\pgfqpoint{2.449934in}{2.302715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422156in}{2.302715in}}{\pgfqpoint{2.422156in}{2.274938in}}%
\pgfpathlineto{\pgfqpoint{2.422156in}{1.514135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422156in}{1.486358in}}{\pgfqpoint{2.449934in}{1.486358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477712in}{2.198549in}}%
\pgfpathlineto{\pgfqpoint{2.755489in}{2.198549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866601in,y=2.149938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \) 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477712in}{2.004876in}}%
\pgfpathlineto{\pgfqpoint{2.755489in}{2.004876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866601in,y=1.956265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \) 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477712in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{2.755489in}{1.811203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866601in,y=1.762592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \) 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477712in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{2.755489in}{1.617530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866601in,y=1.568919in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \) 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{0.631353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=0.583128in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{0.962936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=0.914710in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{1.294518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=1.246292in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{1.626100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=1.577875in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{1.957682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=1.909457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505361in}{2.289264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602583in,y=2.241039in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835609in,y=1.460309in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.066933in}{0.843706in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{0.967272in}}%
\pgfpathlineto{\pgfqpoint{1.146103in}{1.068776in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.163349in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.238690in}}%
\pgfpathlineto{\pgfqpoint{1.246385in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{1.278053in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.489307in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{1.404724in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{1.468060in}{1.671125in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{1.708051in}}%
\pgfpathlineto{\pgfqpoint{1.536674in}{1.747534in}}%
\pgfpathlineto{\pgfqpoint{1.573620in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.816332in}}%
\pgfpathlineto{\pgfqpoint{1.647511in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{1.877474in}}%
\pgfpathlineto{\pgfqpoint{1.731959in}{1.905675in}}%
\pgfpathlineto{\pgfqpoint{1.774183in}{1.931254in}}%
\pgfpathlineto{\pgfqpoint{1.821685in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.980672in}}%
\pgfpathlineto{\pgfqpoint{1.921966in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.024950in}}%
\pgfpathlineto{\pgfqpoint{2.032804in}{2.045511in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{2.164754in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{2.238645in}{2.102405in}}%
\pgfpathlineto{\pgfqpoint{2.317815in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{2.497266in}{2.150010in}}%
\pgfpathlineto{\pgfqpoint{2.597548in}{2.163769in}}%
\pgfpathlineto{\pgfqpoint{2.708386in}{2.176769in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{2.977563in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{3.135902in}{2.211981in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{2.222039in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.224879in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.224879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.061655in}{0.826790in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{1.140825in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{1.209439in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{1.241107in}{1.287313in}}%
\pgfpathlineto{\pgfqpoint{1.272775in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.304442in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{1.336110in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{1.367778in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{1.399446in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.618310in}}%
\pgfpathlineto{\pgfqpoint{1.473338in}{1.665718in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{1.709326in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.584176in}{1.786551in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{1.663345in}{1.856786in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{1.889792in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{1.795295in}{1.951338in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.979844in}}%
\pgfpathlineto{\pgfqpoint{1.890298in}{2.005922in}}%
\pgfpathlineto{\pgfqpoint{1.943078in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{1.995858in}{2.056432in}}%
\pgfpathlineto{\pgfqpoint{2.053916in}{2.080483in}}%
\pgfpathlineto{\pgfqpoint{2.117252in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{2.180588in}{2.125522in}}%
\pgfpathlineto{\pgfqpoint{2.249201in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{2.323093in}{2.166451in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{2.185663in}}%
\pgfpathlineto{\pgfqpoint{2.486710in}{2.203874in}}%
\pgfpathlineto{\pgfqpoint{2.576436in}{2.221012in}}%
\pgfpathlineto{\pgfqpoint{2.676718in}{2.237872in}}%
\pgfpathlineto{\pgfqpoint{2.787555in}{2.254130in}}%
\pgfpathlineto{\pgfqpoint{2.908949in}{2.269550in}}%
\pgfpathlineto{\pgfqpoint{3.040899in}{2.283972in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.186016in}}%
\pgfpathlineto{\pgfqpoint{1.230551in}{1.255396in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.367778in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.404724in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{1.659736in}}%
\pgfpathlineto{\pgfqpoint{1.515562in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{1.557786in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{1.600009in}{1.794958in}}%
\pgfpathlineto{\pgfqpoint{1.642233in}{1.835597in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{1.737237in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.790017in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.996053in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{2.034743in}}%
\pgfpathlineto{\pgfqpoint{1.958912in}{2.070780in}}%
\pgfpathlineto{\pgfqpoint{2.022248in}{2.107477in}}%
\pgfpathlineto{\pgfqpoint{2.090862in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{2.164754in}{2.181951in}}%
\pgfpathlineto{\pgfqpoint{2.243923in}{2.219496in}}%
\pgfpathlineto{\pgfqpoint{2.333649in}{2.259544in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{2.288761in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602471in}{0.548458in}}{\pgfqpoint{2.902890in}{1.823702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734420in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.998319in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.051099in}{0.793635in}}%
\pgfpathlineto{\pgfqpoint{1.088045in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{1.124991in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.156659in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{1.188327in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{1.219995in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{1.251663in}{1.288903in}}%
\pgfpathlineto{\pgfqpoint{1.288609in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{1.325554in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{1.362500in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{1.399446in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{1.646479in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{1.698280in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{1.804047in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{1.731959in}{1.918854in}}%
\pgfpathlineto{\pgfqpoint{1.811129in}{1.991750in}}%
\pgfpathlineto{\pgfqpoint{1.958912in}{2.127013in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{2.032804in}{2.202892in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{2.234280in}}%
\pgfpathlineto{\pgfqpoint{2.080306in}{2.262748in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{3.373411in}{2.289264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{0.602471in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505361in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{0.548458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602471in}{2.372160in}}%
\pgfpathlineto{\pgfqpoint{3.505361in}{2.372160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> resultsandfigures/shear_test_geometry_descriptionv2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (eb90963e84, 2021-10-02), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shear_test_geometry_descriptionv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2031.23749031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3739707)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(-0.00049039,0.09777304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(0.19898528,0.12897351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.16254469,0.16374331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(-0.00049039,0.20398654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(0.12551545,0.33337428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.23999859,0.33284426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(0.10091982,0.36836008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}imposed displacement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(0.41797729,0.21995601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $h_0$\end{tabular}}}}%
    \put(0.54306069,0.19716539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $h_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
    \put(0.75926253,0.21527682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $h_0$\end{tabular}}}}%
    \put(0.87957584,0.0467322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resultsandfigures/shear_test_geometry_descriptionv2.pdf}}%
  \end{picture}%
\endgroup%


==> resultsandfigures/tdcb_geometry_description_new.pdf_tex <==
%% Creator: Inkscape 1.1 (ce6663b3b7, 2021-05-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tdcb_geometry_description_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1142.1093606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77095436)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.06148793,0.35258171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.96766366,0.35258171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.52171677,0.7629716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.12458095,0.35213369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.2605095,0.67248725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_3$\end{tabular}}}}%
    \put(0.30631991,0.62922902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.24307713,0.71416171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_2$\end{tabular}}}}%
    \put(-0.00087215,0.35258171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_1$\end{tabular}}}}%
    \put(0.24163994,0.46370245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resultsandfigures/tdcb_geometry_description_new.pdf}}%
    \put(0.14066899,0.00386055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.08134593,0.05346274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> resultsandfigures/twoedgecrack_geo.pdf_tex <==
%% Creator: Inkscape 1.1.1 (eb90963e84, 2021-10-02), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twoedgecrack_geo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1037.70480347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80099001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.25138001,0.56234617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_0$\end{tabular}}}}%
    \put(0.40666404,0.36642026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.54951505,0.59488027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2L$\end{tabular}}}}%
    \put(0.931113,0.29896517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.16744838,0.21293805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.69530958,0.21854677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.85330432,0.5210787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.42009265,0.06398202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.346078,0.12991451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(-0.00239975,0.16805169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resultsandfigures/twoedgecrack_geo.pdf}}%
    \put(0.14427466,0.77902522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Imposed displacement, $\sigma_{xy} = 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%

